Quantum CSS LDPC Codes based on Dyadic Matrices for Belief Propagation-based Decoding

Quantum low-density parity-check (QLDPC) codes provide a practical balance between error-correction capability and implementation complexity in quantum error correction (QEC). In this paper, we propose an algebraic construction based on dyadic matrices for designing both classical and quantum LDPC codes. The method first generates classical binary quasi-dyadic LDPC codes whose Tanner graphs have girth 6. It is then extended to the Calderbank-Shor-Steane (CSS) framework, where the two component parity-check matrices are built to satisfy the compatibility condition required by the recently introduced CAMEL-ensemble quaternary belief propagation decoder. This compatibility condition ensures that all unavoidable cycles of length 4 are assembled in a single variable node, allowing the mitigation of their detrimental effects by decimating that variable node.

==> Figures/FER_D1.tex <==
		\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}
		
		\begin{axis}[%
		xshift=1.5cm,
		xmin=0.001,
		xmax=0.15,
		ymode=log,
            xmode = log,
		ymin=1e-6,
		ymax=1,
		yminorticks=true,
		axis background/.style={fill=white, mark size=1.5pt},
		xmajorgrids,
		ymajorgrids,
		width=8cm,
        height=7cm,
		xlabel={$p$},
		ylabel={LER},
		label style={font=\small},
		legend cell align={left},
		legend style={anchor = north west,  at={(0,1)}, draw=none, fill opacity=0.8, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]

\addplot[color=blue, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};


\addplot[color=KITpalegreen, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};


\addplot[color=black, mark=o,mark options={solid}, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};

\addplot[color=black, mark=triangle, dashed,mark options={solid}, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};

\addplot[color=black, mark=square, dotted,mark options={solid}, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};



\addlegendentry{New: D1 code};
\addlegendentry{C1 code};
\addlegendentry{CAMEL decoding};
\addlegendentry{Plain BP4};
\addlegendentry{Genie-aided BP4};






\addplot[
    mark=o,
color=blue,
    line width = 0.5pt
]
table[row sep=crcr] {
0.1 0.972056\\
0.09 0.940358\\
0.08 0.801047\\
0.07 0.649123\\
0.06 0.381288\\
0.05 0.174797\\
0.04 0.0504432\\
0.03 0.00594354\\
0.02 0.000305356\\
0.018 0.00015272\\
0.016 5.36207e-05\\
0.014 2.37239e-05\\
0.012 9.13681e-06\\
};


\addplot[
    mark=square,
color=blue, dotted,
    mark=square,mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
0.1 0.970667\\
0.0666667 0.561175\\
0.0444444 0.0921592\\
0.0296296 0.00591809\\
0.0197531 0.000251917\\
0.0131687 1.4911e-05\\
};

\addplot[
    mark=triangle,
 color=blue, dashed,
    mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
0.1 0.981524\\
0.0666667 0.54902\\
0.0444444 0.106555\\
0.0296296 0.0200788\\
0.0197531 0.0105184\\
0.0131687 0.00772123\\
0.00877915 0.00476146\\
0.00585277 0.00286268\\
0.00390184 0.00138653\\
0.00260123 0.00068317\\
0.00173415 0.000397046\\
0.0011561 0.000160686\\
};





\addplot[
    mark=o,
color=KITpalegreen,
    line width = 0.5pt
]
table[row sep=crcr] {
0.12 1\\
0.11 1\\
0.1 1\\
0.09 0.996875\\
0.08 0.978593\\
0.07 0.927326\\
0.06 0.825521\\
0.05 0.589118\\
0.04 0.287992\\
0.03 0.0699722\\
0.02 0.00503336\\
0.018 0.00264529\\
0.016 0.00122193\\
0.014 0.000453211\\
};


\addplot[
    mark=square,
color=KITpalegreen,
    mark=square,mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
0.12 1\\
0.11 1\\
0.1 1\\
0.09 0.981538\\
0.08 0.984615\\
0.07 0.935673\\
0.06 0.824289\\
0.05 0.54878\\
0.04 0.27425\\
0.03 0.0727576\\
0.02 0.00510542\\
0.018 0.00247659\\
0.016 0.00119795\\
0.014 0.000481193\\
0.012 0.000175477\\
};

\addplot[
    mark=triangle,
 color=KITpalegreen, dashed,
    mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
0.1 1\\
0.09 0.993769\\
0.08 0.984615\\
0.07 0.932945\\
0.06 0.822165\\
0.05 0.60728\\
0.04 0.268657\\
0.03 0.0685365\\
0.02 0.00765689\\
0.01 0.00271298\\
0.009 0.00268249\\
0.008 0.00239758\\
0.007 0.00200752\\
0.006 0.00155251\\
0.005 0.00129432\\
0.004 0.000955844\\
0.003 0.000532307\\
0.002 0.000301245\\
0.001 8.2949e-05\\
};







\end{axis}
\end{tikzpicture}

==> Figures/FER_codes_from_theorem2.tex <==
		\begin{tikzpicture}
		\pgfplotsset{grid style={dashed, gray}}
		\pgfplotsset{every tick label/.append style={font=\footnotesize}}
		
		\begin{axis}[%
		xshift=1.5cm,
		xmin=0.001,
		xmax=0.15,
		ymode=log,
            xmode = log,
		ymin=1e-6,
		ymax=1,
		yminorticks=true,
		axis background/.style={fill=white, mark size=1.5pt},
		xmajorgrids,
		ymajorgrids,
		width=8cm,
        height=7cm,
		xlabel={$p$},
		ylabel={LER},
		label style={font=\small},
		legend cell align={left},
		legend style={anchor = north west,  at={(0,1)}, draw=none, fill opacity=0.8, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
		]


\addplot[color=orange, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};


\addplot[color=KITorange, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};


\addplot[color=KITred, line width=1pt] 
table[row sep=crcr] {
0.05 1e-19\\
};


\addplot[color=black, mark=o,mark options={solid}, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};

\addplot[color=black, mark=triangle, dashed,mark options={solid}, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};

\addplot[color=black, mark=square, dotted,mark options={solid}, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};


\addplot[color=magenta, dashed, line width=1pt,mark=star, line width = 0.5pt
]
table[row sep=crcr] {
0.05 1e-19\\
};



\addlegendentry{New: D2 code};
\addlegendentry{C2 code};

\addlegendentry{E5}
\addlegendentry{CAMEL decoding};
\addlegendentry{Plain BP4};
\addlegendentry{Genie-aided BP4};
\addlegendentry{B1}













\addplot[
        mark=o,
    color=orange, 
    mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
0.1 1\\
0.09 1\\
0.08 1\\
0.07 1\\
0.06 1\\
0.05 1\\
0.04 0.895425\\
0.03 0.393878\\
0.02 0.0148191\\
0.018 0.00365212\\
0.015 0.000320347\\
0.012 9.46293e-06\\
};



\addplot[
    mark=square,
    color=orange, dotted,
    mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
0.15 1\\
0.135 1\\
0.12 1\\
0.105 1\\
0.09 1\\
0.075 1\\
0.06 1\\
0.045 0.983333\\
0.03 0.412961\\
0.027 0.224066\\
0.024 0.0908828\\
0.021 0.0236728\\
0.018 0.0038681\\
0.016 0.000705443\\
0.014 0.000108319\\
};

\addplot[
        mark=triangle,
    color=orange, dashed,
    mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
0.1 1\\
0.0666667 1\\
0.0444444 0.974118\\
0.0296296 0.354623\\
0.0197531 0.00948535\\
0.0131687 3.98889e-05\\
0.012 9.1e-06\\
0.01 3.44625e-07\\
};








\addplot[
    mark=o,
color=KITorange,
    line width = 0.5pt
]
table[row sep=crcr] {
0.1 1\\
0.09 1\\
0.08 1\\
0.07 1\\
0.06 1\\
0.05 1\\
0.04 1\\
0.03 0.995789\\
0.02 0.737977\\
0.01 0.0316307\\
0.009 0.0131923\\
0.008 0.00575085\\
0.007 0.00161755\\
0.006 0.000373464\\
0.006 0.000432269\\
};


\addplot[
    mark=square,
color=KITorange,
    mark=square,mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
check symplectic ok
0.1 1\\
0.09 1\\
0.08 1\\
0.07 1\\
0.06 1\\
0.05 1\\
0.04 1\\
0.03 0.997967\\
0.02 0.713821\\
0.01 0.0301439\\
0.009 0.0132138\\
0.008 0.00496552\\
0.007 0.00168969\\
0.006 0.000395624\\
};

\addplot[
    mark=triangle,
 color=KITorange, dashed,
    mark options={solid},
    line width = 0.5pt
]
table[row sep=crcr] {
check symplectic ok
0.1 1\\
0.09 1\\
0.08 1\\
0.07 1\\
0.06 1\\
0.05 1\\
0.04 1\\
0.03 0.98783\\
0.02 0.711075\\
0.01 0.0234476\\
0.009 0.0111555\\
0.008 0.0045544\\
0.007 0.00135272\\
0.006 0.000340083\\
};




\addplot [color=magenta, dashed, line width=1pt,mark=star]table[row sep=crcr]{
0.030003338898163603  0.061017519056170144\\
0.024994991652754595  0.011433569030716717\\
0.01998664440734558  0.0007844142136982535\\
0.018003338898163607  0.0002196939927297685\\
0.016  0.00005204315734195076\\
0.013956594323873122  0.000011338235012178496\\
}; 

\addplot [color=KITred, line width=1pt, mark=o]table[row sep=crcr]{
0.08 1\\
0.07 1\\
0.06 0.979592\\
0.05 0.798107\\
0.04 0.275081\\
0.03 0.0132561\\
0.03 0.0150717\\
0.028 0.00429531\\
0.026 0.00159324\\
0.024 0.000300749\\
0.02 0.000007\\
}; 
\end{axis}
\end{tikzpicture}

==> Figures/block_diagramm.tex <==
		\tikzset{line/.style={-latex}} 
		\begin{tikzpicture}
    \node[draw=none] at (0,3.2) {\footnotesize$\bm{z} $};
    \node[draw,circle,fill,inner sep=1pt] at (0.3,3)(s) {};
    \node[draw,circle,fill,inner sep=1pt] at (0.3,3.3) (s1){};
    \node[draw,circle,fill,inner sep=1pt] at (0.3,2.7) (s2) {};

    \draw[] (-0.2,3) -- (s);
    
    \draw[] (2,3.7) rectangle ++(1,0.4);
    \node[draw=none] at (1,4.1) {\footnotesize $v_n=0$};
    \node[draw=none] at (2.5,3.9)(BP1) {\footnotesize BP};  
    \draw[line] (s1) |- (2,3.9);
    
    \draw[] (2,3.1) rectangle ++(1,0.4);
    \node[draw=none] at (1,3.5) {\footnotesize $v_n=1$};
    \node[draw=none] at (2.5,3.3)(BP2) {\footnotesize BP};
    \draw[line] (s) |- (2,3.3);
    
    \draw[] (2,2.5) rectangle ++(1,0.4);
    \node[draw=none] at (1,2.9) {\footnotesize $v_n=\omega$};
    \node[draw=none] at (2.5,2.7)(BP3) {\footnotesize BP};
    \draw[line] (s) |- (2,2.7);
    \draw[] (2,1.9) rectangle ++(1,0.4);
    \node[draw=none] at (1,2.3) {\footnotesize $v_n=\bar{\omega}$};
    \node[draw=none] at (2.5,2.1)(BP4) {\footnotesize BP};
    \draw[line] (s2) |- (2,2.1);

    \node[draw,rectangle,text width=0.4cm, minimum height=1cm,align=center] at (4.5,3)(w) {\footnotesize ML};

    \node[draw=none] at (3.5,4.1) {\footnotesize $\hat{\bm{e}}_0$};
    \node[draw=none] at (3.5,3.5) {\footnotesize $\hat{\bm{e}}_1$};
    \node[draw=none] at (3.5,2.9) {\footnotesize $\hat{\bm{e}}_2$};
    \node[draw=none] at (3.5,2.3) {\footnotesize $\hat{\bm{e}}_3$};

    \draw[line] (3,3.9) -| (w);
    \draw[line] (3,3.3) -- (4.2,3.3);
    \draw[line] (3,2.7) -- (4.2,2.7);
    \draw[line] (3,2.1) -| (w);
    
     \node[draw=none] at (5.5,3.2) {\footnotesize$\hat{\bm{e}}$};
     \draw[line] (w) -- (6,3);
     \end{tikzpicture}
